Implicit Neural Representation for Physics-driven Actuated Soft Bodies

Active soft bodies can affect their shape through an internal actuation mechanism that induces a deformation. Similar to recent work, this paper utilizes a differentiable, quasi-static, and physics-based simulation layer to optimize for actuation signals parameterized by neural networks. Our key contribution is a general and implicit formulation to control active soft bodies by defining a function that enables a continuous mapping from a spatial point in the material space to the actuation value. This property allows us to capture the signal's dominant frequencies, making the method discretization agnostic and widely applicable. We extend our implicit model to mandible kinematics for the particular case of facial animation and show that we can reliably reproduce facial expressions captured with high-quality capture systems. We apply the method to volumetric soft bodies, human poses, and facial expressions, demonstrating artist-friendly properties, such as simple control over the latent space and resolution invariance at test time.

==> fig/ablation_norm.tex <==
\begin{figure}[h!] %
    \centering
    \begin{tabular}{
    P{0.33\linewidth}@{\hspace{0pt}}
    P{0.33\linewidth}@{\hspace{0pt}}
    P{0.33\linewidth}@{\hspace{0pt}}
    }
\begin{tikzpicture}
\node[inner sep=0pt,anchor=south east] at (0,0)
{ \includegraphics[trim=480 0 480 0, clip, width=1\linewidth]{fig/ablation/face_gray_bg.mantra1.0079} };
\node[draw={rgb:red,136;green,0;blue,21},thick,rectangle,minimum width=1.5cm,minimum height=0.5cm] at (-1.45,2.5) {};
\end{tikzpicture} &
\begin{tikzpicture}
\node[inner sep=0pt,anchor=south east] at (0,0)
{ \includegraphics[trim=480 0 480 0, clip, width=1\linewidth]{fig/ablation/face_gray_bg.mantra1.0083} };
\node[draw={rgb:red,136;green,0;blue,21},thick,rectangle,minimum width=1.5cm,minimum height=0.5cm] at (-1.45,2.5) {};
\end{tikzpicture} &
\begin{tikzpicture}
\node[inner sep=0pt,anchor=south east] at (0,0)
{ \includegraphics[trim=480 0 480 0, clip, width=1\linewidth]{fig/ablation/face_gray_bg.mantra1.0082} };
\node[draw={rgb:red,136;green,0;blue,21},thick,rectangle,minimum width=1.5cm,minimum height=0.5cm] at (-1.45,2.5) {};
\end{tikzpicture}
\\
    \small{GT} & \small{Baseline-NNorm} & \small{Ours}
    \end{tabular}
    \caption{Comparison with Baseline-NNorm (without the normal constraint).}
    \label{fig:ablation_norm}
\end{figure}

==> fig/train_jaw.tex <==
\begin{figure}[b] %
\centering
\begin{tabular}{
P{0.33\linewidth}@{\hspace{0pt}}
P{0.33\linewidth}@{\hspace{0pt}}
P{0.33\linewidth}@{\hspace{0pt}}
}
\begin{tikzpicture}
\node[inner sep=0pt,anchor=south east] at (0,0)
{ \includegraphics[trim=480 0 480 0, clip, width=1\linewidth]{fig/train/jaw/gt_jaw.mantra1.0133} };
\node[draw={rgb:red,136;green,0;blue,21},thick,rectangle,minimum width=0.4cm,minimum height=0.4cm] at (-1.2,0.6) {};
\end{tikzpicture} &
\begin{tikzpicture}
\node[inner sep=0pt,anchor=south east] at (0,0)
{ \includegraphics[trim=480 0 480 0, clip, width=1\linewidth]{fig/train/jaw/rec_jaw.mantra1.0133} };
\node[draw={rgb:red,136;green,0;blue,21},thick,rectangle,minimum width=0.4cm,minimum height=0.4cm] at (-1.2,0.6) {};
\end{tikzpicture} &
\begin{tikzpicture}
\node[inner sep=0pt,anchor=south east] at (0,0)
{ \includegraphics[trim=480 0 480 0, clip, width=1\linewidth]{fig/train/jaw/rec_jaw_err.mantra1.0133} };
\node[inner sep=0pt,anchor=south east] at (-0.2,0.22)
{ \includegraphics[trim=0 0 0 0, clip, width=0.3\linewidth]{fig/cbar} };
\node[inner sep=0pt,anchor=south east] at (0,0.05)
{ \tiny{> 5mm} };
\node[draw={rgb:red,136;green,0;blue,21},thick,rectangle,minimum width=0.4cm,minimum height=0.4cm] at (-1.2,0.6) {};
\end{tikzpicture}
\\
\small{Initialization} & \small{Ours} & \small{Difference}
\end{tabular}
\caption{Optimized jaw position (middle) and color-coded magnitude of the movement (right) compared to the initialization (left).}
\label{fig:train_jaw}
\end{figure}


==> fig/transfer.tex <==
\begin{figure*}[h] %
\centering
\renewcommand{\arraystretch}{0}
\begin{tabular}{
P{0.166\linewidth}@{\hspace{0pt}}
P{0.166\linewidth}@{\hspace{0pt}}
P{0.166\linewidth}@{\hspace{0pt}}
P{0.166\linewidth}@{\hspace{0pt}}
P{0.166\linewidth}@{\hspace{0pt}}
P{0.166\linewidth}@{\hspace{0pt}}
}
\begin{tikzpicture}
\node[inner sep=0pt,anchor=south east] at (0,0)
{ \includegraphics[trim=480 0 480 0, clip, width=1\linewidth]{fig/resolution/rec.mantra1.0132} };
\node[inner sep=0pt,anchor=south east] at (0,0)
{ \includegraphics[trim=600 40 600 60, clip, width=0.25\linewidth]{fig/resolution/rec_err.mantra1.0132} };
\end{tikzpicture} &
\includegraphics[trim=480 0 480 0, clip, width=1\linewidth]{fig/resolution/rec_tet.mantra1.0132} &

\begin{tikzpicture}
\node[inner sep=0pt,anchor=south east] at (0,0)
{ \includegraphics[trim=480 0 480 0, clip, width=1\linewidth]{fig/resolution/low_intp_ot.mantra1.0132} };
\node[inner sep=0pt,anchor=south east] at (0,0)
{ \includegraphics[trim=600 40 600 60, clip, width=0.25\linewidth]{fig/resolution/low_intp_err.mantra1.0132} };
\end{tikzpicture} &
\includegraphics[trim=480 0 480 0, clip, width=1\linewidth]{fig/resolution/low_intp_tet.mantra1.0132} &

\begin{tikzpicture}
\node[inner sep=0pt,anchor=south east] at (0,0)
{ \includegraphics[trim=480 0 480 0, clip, width=1\linewidth]{fig/resolution/low_nn_ot.mantra1.0132} };
\node[inner sep=0pt,anchor=south east] at (0,0)
{ \includegraphics[trim=600 40 600 60, clip, width=0.25\linewidth]{fig/resolution/low_nn_err.mantra1.0132} };
\end{tikzpicture} &
\includegraphics[trim=480 0 480 0, clip, width=1\linewidth]{fig/resolution/low_nn_act.mantra1.0132}
\\

\begin{tikzpicture}
\node[inner sep=0pt,anchor=south east] at (0,0)
{ \includegraphics[trim=480 0 480 0, clip, width=1\linewidth]{fig/resolution/rec_low.mantra1.0132} };
\node[inner sep=0pt,anchor=south east] at (0,0)
{ \includegraphics[trim=600 40 600 60, clip, width=0.25\linewidth]{fig/resolution/rec_low_err.mantra1.0132} };
\end{tikzpicture} &
\includegraphics[trim=480 0 480 0, clip, width=1\linewidth]{fig/resolution/rec_low_tet.mantra1.0132} &

\begin{tikzpicture}
\node[inner sep=0pt,anchor=south east] at (0,0)
{ \includegraphics[trim=480 0 480 0, clip, width=1\linewidth]{fig/resolution/highhigh_intp_ot.mantra1.0132} };
\node[inner sep=0pt,anchor=south east] at (0,0)
{ \includegraphics[trim=600 40 600 60, clip, width=0.25\linewidth]{fig/resolution/highhigh_intp_err.mantra1.0132} };
\end{tikzpicture} &
\includegraphics[trim=480 0 480 0, clip, width=1\linewidth]{fig/resolution/highhigh_intp_tet.mantra1.0132} &

\begin{tikzpicture}
\node[inner sep=0pt,anchor=south east] at (0,0)
{ \includegraphics[trim=480 0 480 0, clip, width=1\linewidth]{fig/resolution/highhigh_nn_ot.mantra1.0132} };
\node[inner sep=0pt,anchor=south east] at (0,0)
{ \includegraphics[trim=600 40 600 60, clip, width=0.25\linewidth]{fig/resolution/highhigh_nn_err.mantra1.0132} };
\end{tikzpicture} &
\includegraphics[trim=480 0 480 0, clip, width=1\linewidth]{fig/resolution/highhigh_nn_tet.mantra1.0132}

\end{tabular}
\caption{Transfer learning results. The top row shows training (left) and testing (right) on high and low resolutions respectively, and the bottom row vice versa. 
For each row, from left to right: the results on the simulation mesh of the original resolution, the results with standard interpolation of the actuation signals, the results of transfer learning.}
\label{fig:transfer}
\end{figure*}
